How Well Do We Know the Electromagnetic Form Factors of the Proton?

Recent measurements of recoil polarization in elastic scattering have been used to extract the ratio of the electric to the magnetic proton form factors. These results disagree with Rosenbluth extractions from cross section measurements, indicating either an inconsistency between the two techniques, or a problem with either the polarization transfer or cross section measurements. To obtain precise knowledge of the proton form factors, we must first understand the source of this discrepancy.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

